Asteroid pairs: a complex picture

We studied 93 asteroid pairs. We estimated times elapsed since separation of pair members that are between 7*10^3 and a few 10^6 yr. We derived the rotation periods for all the primaries and a sample of secondaries. We derived the absolute magnitude differences of the asteroid pairs that provide their mass ratios. We refined their WISE geometric albedos and estimated their taxonomic classifications. For 17 pairs, we determined their pole positions. In 2 pairs where we obtained the spin poles for both components, we saw the same sense of rotation for both components and constrained the angles between their original spin vectors at the time of their separation. We found that the primaries of 13 pairs are actually binary or triple systems, i.e., they have one or two bound secondaries (satellites). As by-product, we found 3 new young asteroid clusters (each of them consisting of three known asteroids on highly similar orbits). We compared the obtained asteroid pair data with theoretical predictions and discussed their implications. We found that 86 of the 93 studied pairs follow the trend of primary rotation period vs mass ratio that was found by Pravec et al. (2010). Of the 7 outliers, 3 appear insignificant (may be due to our uncertain or incomplete knowledge), but 4 are high mass ratio pairs that were unpredicted by the theory of asteroid pair formation by rotational fission. We discuss a (remotely) possible way that they could be created by rotational fission of flattened parent bodies followed by re-shaping of the formed components. The 13 pairs with binary primaries are particularly interesting systems that place important constraints on formation and evolution of asteroid pairs. We present two hypotheses for their formation: The pairs having both bound and unbound secondaries could be `failed asteroid clusters', or they could be formed by a cascade primary spin fission process.

==> (inline-0) <==
\begin{longtable}{llrclllrlcccccl}
\caption{Asteroid pairs basic data} \\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & $d_{\rm mean}$ &  Age   & \multicolumn{1}{c}{$H_1$} & \multicolumn{1}{c}{$H_2$} & \multicolumn{1}{c}{$\Delta H$} & \multicolumn{1}{c}{$D_1$} & ~~~~$P_1$ & $A_1$ & Sat.$_1$ & $P_2$ & $A_2$ & Note \\
\multicolumn{1}{c}{(Primary)}   & \multicolumn{1}{c}{(Secondary)} &  (m/s)         &  (kyr) &       &       &            & (km)  &  ~~~~(h)  & (mag) &         &  (h)  & (mag) &        \\
\hline
\endfirsthead
\multicolumn{14}{c}{Table~\ref{AstPairsDatatable}: {\it cont.}}\\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & $d_{\rm mean}$ &  Age   & \multicolumn{1}{c}{$H_1$} & \multicolumn{1}{c}{$H_2$} & \multicolumn{1}{c}{$\Delta H$} & \multicolumn{1}{c}{$D_1$} & ~~~~$P_1$ & $A_1$ & Sat.$_1$ & $P_2$ & $A_2$ & Note \\
\multicolumn{1}{c}{(Primary)}   & \multicolumn{1}{c}{(Secondary)} &  (m/s)         &  (kyr) &       &       &            & (km)  &  ~~~~(h)  & (mag) &         &  (h)  & (mag) &        \\
\hline
\endhead
\hline
\endfoot
%\hline \\
\multicolumn{14}{l}{\parbox{1.67\textwidth}{
Notes: \\
Sn.m means Section~n.m, Tn means Table~n.
The absolute magnitudes given without error bars were taken from MPC (see Section~\ref{IndivPairsSect}).
\\
%0. Pair 1741-258640 is in the Koronis family. $(V-R)_1 = 0.456 \pm 0.015$ (Slivan et al. 2008). \\
1. The period of (2897), $P_1 = 2.6012 \pm 0.0002$~h is probable; a period twice as long with multiple number of maxima and minima is unlikely.
The period of (182259), $P_2 = 3.836 \pm 0.004$~h  is likely, but values twice or thrice that (for 4 or 6 pairs of lightcurve maxima/minima per period) are also possible. \\
2. The period of (59394), $P_2 = 14.47 \pm 0.02$~h is unique assuming it is a bimodal lightcurve with 2 pairs of maxima/minima per rotation.  Different numbers of extrema per cycle are less likely, but cannot be ruled out;
in such case, the real secondary's period would be a half-integer multiple of the reported value. \\  %$(V-R)_1 = 0.396 \pm 0.010$ and $(V-R)_2 = 0.393 \pm 0.013$ (Table~\ref{AstPairsTaxColorstable}). \\
3. The period of (11677), $P_1 = 3.1074 \pm 0.0001$~h is likely, but values twice or thrice that (for 4 or 6 pairs of lightcurve maxima/minima per period) are also possible. \\ %$(V-R)_1 = 0.503 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
4. Despite its relatively high age of about 3~Myr and relatively large $d_{\rm mean} = 28.3$~m/s, this is a secure pair as it lies in a non-chaotic zone of the Main Belt.  Note also the small distance in proper elements
between the two asteroids of $0.7$~m/s. \\  %$(V-R)_1 = 0.481 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
5. The period of (15107), $P_1 = 2.5321 \pm 0.0001$~h is likely, but a value twice that is not entirely ruled out. \\  %$(V-R)_1 = 0.474 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
6. The period of (19289), $P_1 = 2.85206 \pm 0.00009$~h is likely, but values twice or thrice that are not entirely ruled out. \\ %$(V-R)_1 = 0.473 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
7. The lightcurve data from Pravec et~al.~(2010). \\
8. The period of (38184), $P_1 = 3.6598 \pm 0.0002$~h is likely, but a value twice that with 4 pairs of lightcurve maxima/minima per rotation is not entirely ruled out. \\ %$(V-R)_1 = 0.470 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
9. The period of (53576), $P_1 = 3.2463 \pm 0.0002$~h is likely, but a value twice that with 4 pairs of lightcurve maxima/minima per rotation is not entirely ruled out. \\ %$(V-R)_1 = 0.444 \pm 0.024$ (Table~\ref{AstPairsTaxColorstable}). \\
10. There are a few possible spin periods for (55764). \\ %$(V-R)_1 = 0.520 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
11. The period of (55913), $P_1 = 4.6669 \pm 0.0006$~h is likely, but a value 1.5 times that is not ruled out. \\ %$(V-R)_1 = 0.412 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
%0. XXXX  The period of (115978), $P_2 = 9.4380 \pm 0.0009$~h is likely, but half-integer multiples of it are not ruled out.  $(V-R)_1 = 0.445 \pm 0.010$, $(V-R)_2 = 0.438 \pm 0.015$ (Table~\ref{AstPairsTaxColorstable}). \\
12. The period of (56700), $P_1 = 5.1114 \pm 0.0005$~h is likely, other values appear implausible. \\ %$(V-R)_1 = 0.487 \pm 0.014$ (Table~\ref{AstPairsTaxColorstable}). \\
13. The period of (59184), $P_1 = 4.669 \pm 0.004$~h is likely, but values twice or thrice that (for 4 or 6 pairs of lightcurve maxima/minima per period) are also possible. \\
14. The period of (63047), $P_1 = 2.816 \pm 0.001$~h is likely, but half-integer multiples of it are not ruled out. \\
15. The asteroid 2008~VS46 appears to belong to the pair 63440--331933 (so, it becomes an asteroid cluster), but it needs to be confirmed with further detailed analysis. \\
16. The period of (63970), $P_1 = 4.8223 \pm 0.0004$~h is likely, but a value twice that with 4 pairs of lightcurve maxima/minima per rotation is not entirely ruled out. \\ %$(V-R)_1 = 0.474 \pm 0.019$ (Table~\ref{AstPairsTaxColorstable}). \\
17. The period of (66659), $P_1 = 4.825 \pm 0.001$~h is likely, but a value twice that with 4 pairs of lightcurve maxima/minima per rotation is not entirely ruled out. \\ %$(V-R)_1 = 0.484 \pm 0.011$ (Table~\ref{AstPairsTaxColorstable}). \\
18. The period of (69298), $P_1 = 10.948 \pm 0.005$~h is likely, but half-integer multiples of it are not ruled out. \\
19. The period of (70511), $P_1 = 2.8414 \pm 0.0001$~h is likely, other values appear implausible.  %$(V-R)_1 = 0.480 \pm 0.024$ (Table~\ref{AstPairsTaxColorstable}).
%}}
\\
%\multicolumn{16}{l}{\parbox{1.67\textwidth}{
20. The period of (74096), $P_1 = 6.02 \pm 0.04$~h is likely, but half-integer multiples of it are not entirely ruled out. The lightcurve data were published in Polishook et~al.~(2014). \\
21. The data from \v{Z}i\v{z}ka et~al.~(2016).  Their estimated age of $7.4 \pm 0.3$~kyr is likely, but ages higher than 45~kyr are not ruled out. \\ %$(V-R)_1 = 0.45 \pm 0.02$ (Table~\ref{AstPairsTaxColorstable}). \\
22. The period of (88259), $P_1 = 4.1641 \pm 0.0004$~h is likely, though a value twice that is not entirely ruled out. \\ %$(V-R)_1 = 0.427 \pm 0.015$ (Table~\ref{AstPairsTaxColorstable}). \\
23. The period of (60546), $P_2 = 5.400 \pm 0.009$~h is likely, though a value twice that is not entirely ruled out. \\
24. Despite the low number of converging orbital clones for their encounters with Mars (Suppl.~Fig.~152), the pair 88666--501710 appears to be real with $P_2/N_p = 0.0005$. \\ %$(V-R)_1 = 0.462 \pm 0.016$ (Table~\ref{AstPairsTaxColorstable}). \\
25. The period of (97805), $P_1 = 2.9760 \pm 0.0002$~h is likely, though a value twice that is not entirely ruled out. \\ %$(V-R)_1 = 0.406 \pm 0.020$ (Table~\ref{AstPairsTaxColorstable}). \\
26. For (98866), half-integer multiples of the reported $P_1 = 3.262 \pm 0.001$~h are also possible. \\ %$(V-R)_1 = 0.418 \pm 0.018$ (Table~\ref{AstPairsTaxColorstable}). \\
27. The period of (100440), $P_1 = 4.5088 \pm 0.0007$~h is likely; though a value twice that is not entirely ruled out, it appears implausible. \\ %$(V-R)_1 = 0.467 \pm 0.010$ (Table~\ref{AstPairsTaxColorstable}). \\
28. The period of (105247), $P_1 = 2.73194 \pm 0.00008$~h is likely, but a value twice that with 4 pairs of lightcurve maxima/minima per rotation is not ruled out. \\
29. The period of (139537), $P_1 = 30.31 \pm 0.03$~h is likely, but values twice or more as long with multiple pairs of lightcurve maxima/minima per rotation are not ruled out. \\
30. The lightcurve of (165389) repeats well with the period $P_1 = 38.08 \pm 0.02$, the asteroid appears to be in principal axis rotation. \\ %$(V-R)_1 = 0.504 \pm 0.017, (V-R)_2 = 0.460 \pm 0.025$ (Table~\ref{AstPairsTaxColorstable}). \\
31. For (348452), half-integer multiples of the reported period $P_1 = 6.373 \pm 0.001$~h are also possible. \\
32. For (453106), half-integer multiples of the reported period $P_2 = 2.870 \pm 0.002$~h are not ruled out. \\ %$(V-R)_1 = 0.456 \pm 0.018$ (Table~\ref{AstPairsTaxColorstable}). \\
}}
\endlastfoot
\label{AstPairsDatatable}
~~(1741) Giclas           & (258640) 2002 ER36    &  0.95  &   $277^{+1127}_{-174}$  & $11.62 \pm 0.06$ & $16.12 \pm 0.05$ & $4.50 \pm 0.08$ &  12.6  &$2.9425198 \pm 0.0000003$& 0.11  & ? &                        &      & S\ref{1741sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~~(2110) Moore-Sitterly   & ~(44612) 1999 RP27    & 14.08  &  $2042^{+1413}_{-896}$  & $13.54 \pm 0.03$ & $15.76 \pm 0.04$ & $2.22 \pm 0.04$ &   6.2  & $3.344727 \pm 0.000002$ & 0.40  & 0 &$4.907058 \pm 0.000003$ & 0.40 & S\ref{2110sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~~(2897) Ole Romer        & (182259) 2001 FZ185   &  2.47  &   $337^{+348}_{-140}$   & $13.55 \pm 0.07$ & $17.30 \pm 0.06$ & $3.75 \pm 0.09$ &   5.2  &   $2.6012 \pm 0.0002$   & 0.10  & 0 &   $3.836 \pm 0.004$    & 0.11 & 1, T\ref{AstPairsTaxColorstable} \\
~~(3749) Balam            & (312497) 2009 BR60    &  4.05  &   $401^{+317}_{-127}$   & $13.57 \pm 0.07$ &  17.6            & $4.3~ \pm 0.3$~ &   4.7  &$2.8049167 \pm 0.0000003$& 0.11  & 2 &                        &      & S\ref{3749sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable}, T\ref{AstPairSatstable} \\
~~(4765) Wasserburg       & (350716) 2001 XO105   &  1.95  &   $205^{+439}_{-76}$    &  13.7            &  17.6            & $3.9~ \pm 0.3$~ &   4~~  & $3.625554 \pm 0.000001$ & 0.27  & 0 &                        &      & S\ref{4765sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\  % p_V = 0.40 assumed for D_1
~~(4905) Hiromi           &~~~(7813) Anderserikson& 28.19  &  $1814^{+1305}_{-518}$  & $12.43 \pm 0.07$ & $13.40 \pm 0.09$ & $0.97 \pm 0.10$ &  10.0  & $6.044838 \pm 0.000003$ & 0.42  & 0 & $(13.277 \pm 0.002)$   & 0.23 & S\ref{4905sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~~(5026) Martes           &~~~~~~~~~~~~2005 WW113 &  5.13  &    $18^{+1}_{-1}$       & $14.18 \pm 0.24$ &  17.8            & $3.9~ \pm 0.3$~ &   8~~  & $4.424079 \pm 0.000003$ & 0.58  & 0 &                        &      & S\ref{5026sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\  % p_V = 0.10 assumed for D_1
%~(5478) Wartburg         & (479358) 2013 XN8     &  2.16  &   $143^{+357}_{-75}$    & $13.03 \pm 0.09$ & $17.72 \pm 0.06$ & $4.69 \pm 0.11$ &   7~~  &   $8.5522 \pm 0.0003$   & 0.46  & 0 & $6.1820 \pm 0.0003$    & 1.06 & S\ref{5478sect}, T\ref{AstPairsTaxColorstable} \\
~~(6070) Rheinland        & ~(54827) Kurpfalz     &  0.19  &    $16.34 \pm 0.04$     & $14.16 \pm 0.05$ & $15.69 \pm 0.04$ & $1.53 \pm 0.06$ &   4.4  &$4.2737137 \pm 0.0000005$& 0.42  & 0 & $5.877186 \pm 0.000002$& 0.41 & S\ref{6070sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~~(6369) 1983 UC          & (510132) 2010 UY57    & 17.97  &   $671^{+454}_{-349}$   & $14.63 \pm 0.04$ &  18.3            & $4.0~ \pm 0.3$~ &   3~~  &  $2.39712 \pm 0.00005$  & 0.06  & 1 &                        &      & S\ref{6369sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~~(7343) Ockeghem         & (154634) 2003 XX38    & 17.20  &  $> 382$                & $14.31 \pm 0.11$ &  16.8            & $2.8~ \pm 0.3$~ &   4.1  & $3.754939 \pm 0.000003$ & 0.19  & 0 &                        &      & S\ref{7343sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~~(8306) Shoko            &~~~~~~~~~~~~2011 SR158 & 13.44  &   $458^{+384}_{-149}$   & $15.26 \pm 0.04$ &  17.9            & $3.1~ \pm 0.3$~ &   2~~  &   $3.35015 \pm 0.00005$ & 0.13  & 1 &                        &      & S\ref{8306sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~~(9068) 1993 OD          & (455327) 2002 OP28    & 16.20  &    $31^{+20}_{-2}$      & $14.19 \pm 0.14$ &  17.7            & $4.1~ \pm 0.3$~ &   4~~  &   $3.4074 \pm 0.0003$   & 0.20  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\  % For the $H_1$ determination and $D_1$ estimation, we assumed $(V-R)_1 = 0.45 \pm 0.10$ and $p_{V,1} = 0.30$.
~~(9783) Tensho-kan       & (348018) 2003 SF334   & 18.24  &   $671^{+1403}_{-293}$  & $14.06 \pm 0.02$ &  17.1            & $3.2~ \pm 0.3$~ &   5.3  &   $3.0108 \pm 0.0003$   & 0.19  & 1 &                        &      & S\ref{9783sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable}, T\ref{AstPairSatstable} \\
~(10123) Fide\"oja        & (117306) 2004 VF21    & 54.95  &  $> 762$                & $14.55 \pm 0.03$ & $16.82 \pm 0.04$ & $2.27 \pm 0.05$ &   3.4  &   $2.8662 \pm 0.0001$   & 0.08  & 1 & $14.462 \pm 0.010$     & 1.02 & S\ref{10123sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
%~(10484) Hecht            & ~(44645) 1999 RC118   &  2.47  &   $306^{+571}_{-169}$   & $14.18 \pm 0.10$ &  14.9            & $1.0~ \pm 0.3$~ &   4.6  &   $5.5106 \pm 0.0005$   & 0.18  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(11286) 1990 RO8         & ~(59394) 1999 FZ23    &  6.94  &   $690^{+830}_{-262}$   & $14.85 \pm 0.20$ & $15.66 \pm 0.06$ & $0.81 \pm 0.21$ &   3.8  &   $21.445 \pm 0.004$    & 0.53  & 0 & $14.47 \pm 0.02$       & 0.15 & 2, T\ref{AstPairsTaxColorstable} \\
~(11677) 1998 DY4         & (412065) 2013 ET86    &  1.80  &   $843^{+1189}_{-382}$  & $14.71 \pm 0.20$ &  17.9            & $3.6~ \pm 0.3$~ &   4~~  &   $3.1074 \pm 0.0001$   & 0.07  & 0 &                        &      & 3, T\ref{AstPairsTaxColorstable} \\
~(13284) 1998 QB52        & (154828) 2004 RT8     & 28.29  &  $2304^{+1749}_{-1154}$ & $13.72 \pm 0.04$ &  15.7            & $2.5~ \pm 0.3$~ &   6.4  &   $5.2626 \pm 0.0004$   & 0.20  & 0 &                        &      & 4, T\ref{AstPairsTaxColorstable} \\
~(14806) 1981 EV25        & (496028) 2008 SC9     & 10.74  &   $968^{+896}_{-380}$   & $14.09 \pm 0.08$ &  16.6            & $2.8~ \pm 0.3$~ &   4.0  &   $3.3730 \pm 0.0007$   & 0.31  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(15107) Toepperwein      & (291188) 2006 AL54    &  7.27  &   $473^{+549}_{-141}$   & $14.82 \pm 0.03$ &  17.0            & $2.5~ \pm 0.3$~ &   2.8  &   $2.5321 \pm 0.0001$   & 0.11  & ? &                        &      & 5, T\ref{AstPairsTaxColorstable} \\
~(16126) 1999 XQ86        &~~~~~~~~~~~~2015 AH1   &  2.31  &   $386^{+716}_{-185}$   & $13.03 \pm 0.24$ &  16.9            & $4.0~ \pm 0.3$~ &   6.5  &   $2.9785 \pm 0.0002$   & 0.30  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\ %5. Lightcurve data for (16126) were published in Oey et~al.~(2017). \\
~(16815) 1997 UA9         & (436551) 2011 GD83    &  1.14  &   $198^{+623}_{-116}$   & $12.99 \pm 0.12$ &  17.2            & $4.6~ \pm 0.3$~ &   7~~  &   $2.91763 \pm 0.00005$ & 0.19  & 0 &                        &      &    \\
~(17198) Gorjup           & (229056) 2004 FC126   &  4.44  &   $313^{+507}_{-146}$   & $15.32 \pm 0.02$ &  17.6            & $2.6~ \pm 0.3$~ &   3~~  &   $3.2430 \pm 0.0002$   & 0.12  & 0 &                        &      & S\ref{17198sect}, T\ref{AstPairsTaxColorstable} \\
~(17288) 2000 NZ10        & (203489) 2002 AL80    &  6.37  &   $746^{+934}_{-261}$   &  14.2            &  16.4            & $2.2~ \pm 0.3$~ &   3.6  &   $3.9332 \pm 0.0005$   & 0.19  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(19289) 1996 HY12        & (278067) 2006 YY40    & 33.57  &  $1315^{+846}_{-685}$   & $15.73 \pm 0.03$ &  17.7            & $2.3~ \pm 0.3$~ &   2~~  &   $2.85206 \pm 0.00009$ & 0.15  & 0 &                        &      & 6, T\ref{AstPairsTaxColorstable} \\
~(21028) 1989 TO          & (481085) 2005 SA135   &  4.69  &    $81^{+452}_{-18}$    & $13.29 \pm 0.16$ &  16.9            & $3.8~ \pm 0.3$~ &   7~~  &   $3.6647 \pm 0.0003$   & 0.26  & 0 &                        &      &    \\
~(21436) Chaoyichi        & (334916) 2003 YK39    &  0.19  &    $31^{+109}_{-21}$    & $15.62 \pm 0.05$ &  18.1            & $2.8~ \pm 0.3$~ &   2.0  &   $2.8655 \pm 0.0002$   & 0.10  & 1 &                        &      & S\ref{21436sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~(23998) 1999 RP29        & (205383) 2001 BV47    &  5.18  &   $754^{+513}_{-224}$   &  15.6            &  16.8            & $1.2~ \pm 0.3$~ &   2~~  &  $13.526 \pm 0.006$     & 1.0~  & 0 &  $5.554 \pm 0.004$     & 0.30 & 7, T\ref{AstPairsTaxColorstable} \\
~(25021) Nischaykumar     & (453818) 2011 SJ109   & 15.57  &   $925^{+1014}_{-416}$  & $15.94 \pm 0.03$ &  18.5            & $2.9~ \pm 0.3$~ &   2.1  &   $2.5344 \pm 0.0012$   & 0.07  & 1 &                        &      & S\ref{25021sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable}, T\ref{AstPairSatstable} \\
~(25884) Asai             &  ~(48527) 1993 LC1    &  7.20  &   $664^{+542}_{-257}$   & $15.05 \pm 0.12$ &  16.0            & $1.4~ \pm 0.3$~ &   1.9  & $4.917246 \pm 0.000003$ & 0.48  & 0 &                        &      & S\ref{25884sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~(26416) 1999 XM84        & (214954) 2007 WO58    &  0.35  &   $272^{+563}_{-167}$   & $14.60 \pm 0.03$ & $17.14 \pm 0.04$ & $2.54 \pm 0.05$ &   3~~  &   $2.9660 \pm 0.0001$   & 0.07  & 1 &  $2.7689 \pm 0.0002$   & 0.14 & S\ref{26416sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable}, T\ref{AstPairSatstable} \\
~(26420) 1999 XL103       &~~~~~~~~~~~~2012 TS209 &  1.44  &   $252^{+586}_{-107}$   & $16.07 \pm 0.05$ &  18.6            & $2.9~ \pm 0.3$~ &   1~~  &   $3.2 \pm 1.0$         & 0.09  & 1 &                        &      & S\ref{26420sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~(30301) Kuditipudi       & (205231) 2000 QY110   & 13.13  &   $859^{+816}_{-359}$   & $15.25 \pm 0.06$ &  17.7            & $2.8~ \pm 0.3$~ &   3~~  &   $3.3513 \pm 0.0003$   & 0.56  & 0 &                        &      &    \\
~(33325) 1998 RH3         &~~~~~~~~~~~~2012 AX10  &  2.72  &   $782^{+1038}_{-524}$  & $15.26 \pm 0.10$ &  17.3            & $2.6~ \pm 0.3$~ &   1.6  &   $3.3551 \pm 0.0002$   & 0.49  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(38184) 1999 KF          & (221867) 2008 GR90    &  9.07  &   $379^{+478}_{-85}$    & $15.50 \pm 0.03$ &  17.1            & $1.9~ \pm 0.3$~ &   1.9  &   $3.6598 \pm 0.0002$   & 0.19  & 0 &                        &      & 8, T\ref{AstPairsTaxColorstable} \\
~(38707) 2000 QK89        & ~(32957) 1996 HX20    &  5.88  &  $1815^{+1469}_{-771}$  &  15.1            &  16.1            & $1.0~ \pm 0.3$~ &   2.3  &   $6.1509 \pm 0.0004$   & 0.36  & 0 &                        &      & 7, T\ref{AstPairsTaxColorstable} \\
~(40366) 1999 NF27        & ~(78024) 2002 JO70    & 15.21  &   $524^{+811}_{-141}$   & $16.17 \pm 0.08$ &  16.9            & $1.2~ \pm 0.3$~ &   2~~  &   $8.478 \pm 0.004$     & 0.99  & 0 & $> 17$                 &$>0.12$ & T\ref{AstPairsTaxColorstable} \\
~(42946) 1999 TU95        & (165548) 2001 DO37    &  6.68  &   $739^{+1189}_{-314}$  & $14.05 \pm 0.04$ & $15.90 \pm 0.03$ & $1.85 \pm 0.05$ &   4.8  &   $3.40815 \pm 0.00009$ & 0.24  & 0 &  $(7.9 \pm 0.1)$       & 0.21 & S\ref{42946sect}, T\ref{AstPairsTaxColorstable} \\
~(43008) 1999 UD31        & (441549) 2008 TM68    &  9.32  &   $272^{+460}_{-77}$    & $15.93 \pm 0.05$ & $17.91 \pm 0.08$ & $1.98 \pm 0.09$ &   2~~  &   $2.64138 \pm 0.00007$ & 0.09  & 1 &   $7.96 \pm 0.01$      & 0.22 & S\ref{43008sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~(44620) 1999 RS43        & (295745) 2008 UH98    & 23.89  &   $742^{+986}_{-549}$   & $15.78 \pm 0.04$ &  17.6            & $2.1~ \pm 0.3$~ &   2~~  &   $3.1393 \pm 0.0003$   & 0.11  & 1 &                        &      & S\ref{44620sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable}, T\ref{AstPairSatstable} \\
~(46162) 2001 FM78        & (323879) 2005 SA204   &  7.34  & $1297^{+1394}_{-521}$   & $14.90 \pm 0.10$ &  16.9            & $2.2~ \pm 0.3$~ &   2.8  &   $5.2695 \pm 0.0007$   & 0.38  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(46829) McMahon          &~~~~~~~~~~~~2014 VR4   &  6.78  &   $766^{+418}_{-226}$   & $15.25 \pm 0.03$ &  18.0            & $3.0~ \pm 0.3$~ &   3~~  &   $2.6236 \pm 0.0003$   & 0.11  & 1 &                        &      & S\ref{46829sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~(48652) 1995 VB          & (139156) 2001 FP106   & 17.19  &   $752^{+664}_{-237}$   &  15.3            &  16.4            & $1.1~ \pm 0.3$~ &   2.2  &  $13.829 \pm 0.005$     & 0.63  & 0 &                        &      & 7 \\
~(49791) 1999 XF31        & (436459) 2011 CL97    & 13.69  &   $218^{+429}_{-92}$    & $16.07 \pm 0.05$ &  18.5            & $2.7~ \pm 0.3$~ &   2~~  &  $13.822 \pm 0.002$     & 0.18  & 0 &                        &      & S\ref{49791sect}, T\ref{AstPairsTaxColorstable} \\
~(51609) 2001 HZ32        & (322672) 1999 TE221   &  7.00  &   $539^{+587}_{-198}$   & $15.45 \pm 0.14$ &  16.7            & $1.5~ \pm 0.3$~ &   1.9  &   $6.767 \pm 0.002$     & 0.42  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(51866) 2001 PH3         & (326894) 2003 WV25    & 14.53  &   $539^{+1118}_{-237}$  & $14.31 \pm 0.12$ &  16.2            & $2.3~ \pm 0.3$~ &   4.0  &   $3.4648 \pm 0.0003$   & 0.28  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(52773) 1998 QU12        & (279865) 2001 HU24    &  6.58  &   $503^{+756}_{-239}$   & $15.83 \pm 0.13$ &  17.6            & $2.1~ \pm 0.3$~ &   2~~  &   $3.7083 \pm 0.0003$   & 0.36  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(52852) 1998 RB75        & (250322) 2003 SC7     & 11.18  &   $505^{+620}_{-219}$   & $14.97 \pm 0.08$ &  16.8            & $2.0~ \pm 0.3$~ &   2.5  &  $(5.4348 \pm 0.0005)$  & 0.12  & ? &                        &      & S\ref{52852sect}, T\ref{AstPairsTaxColorstable} \\
~(53537) 2000 AZ239       & (503955) 2004 ED107   & 11.46  &   $565^{+902}_{-258}$   & $14.78 \pm 0.09$ &  17.7            & $3.3~ \pm 0.3$~ &   3~~  &  $72.74 \pm 0.07$       & 0.39  & 0 &                        &      & S\ref{53537sect} \\
~(53576) 2000 CS47        & (421781) 2014 QG22    &  1.28  &     $8^{+427}_{-1}$     & $15.95 \pm 0.03$ &  18.1            & $2.5~ \pm 0.3$~ &   1.8  &   $3.2463 \pm 0.0002$   & 0.17  & 0 &                        &      & 9, T\ref{AstPairsTaxColorstable} \\
~(54041) 2000 GQ113       & (220143) 2002 TO134   &  0.72  &   $217^{+467}_{-105}$   & $15.03 \pm 0.03$ & $16.90 \pm 0.05$ & $1.87 \pm 0.06$ &   2.6  &  $(6.610 \pm 0.002)$    & 0.09  & 0 &   $3.4987 \pm 0.0007$  & 0.10 & S\ref{54041sect}, T\ref{AstPairsTaxColorstable} \\
~(55764) 1992 DG12        & (305693) 2009 BB131   & 15.50  &   $464^{+521}_{-160}$   & $15.64 \pm 0.06$ &  17.6            & $2.1~ \pm 0.3$~ &   2~~  &  $(6.28 \pm 0.03)$      & 0.05  & 0 &                        &      & 10, T\ref{AstPairsTaxColorstable} \\
~(55913) 1998 FL12        &~~~~~~~~~~~~2005 GQ107 &  3.69  &   $186^{+255}_{-74}$    & $15.75 \pm 0.08$ &  18.1            & $2.8~ \pm 0.3$~ &   1~~  &   $4.6669 \pm 0.0006$   & 0.05  & 0 &                        &      & 11, T\ref{AstPairsTaxColorstable} \\
%~(56048) 1998 XV39        & ~(76148) 2000 EP17    & 14.89  & $1198^{+1405}_{-444}$   & $15.60 \pm 0.20$ & $15.51 \pm 0.04$ & $0.09 \pm 0.12$ &   2.4  &   $7.0314 \pm 0.0005$  & 0.27  & 0 & $(65.31 \pm 0.09)$     & 0.20 & Sect.~\ref{56048sect} \\
~(56232) 1999 JM31        & (115978) 2003 WQ56    &  9.40  &   $135^{+226}_{-68}$    & $15.54 \pm 0.04$ & $16.75 \pm 0.05$ & $1.21 \pm 0.06$ &   2~~  & $5.729239 \pm 0.000003$ & 0.49  & 0 &   $9.4380 \pm 0.0009$  & 0.15 & S\ref{56232sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~(56700) 2000 LL28        & (414166) 2008 AU67    & 12.91  &   $891^{+586}_{-257}$   & $14.16 \pm 0.03$ &  16.3            & $2.6~ \pm 0.3$~ &   4~~  &   $5.1114 \pm 0.0005$   & 0.14  & 0 &                        &      & 12, T\ref{AstPairsTaxColorstable} \\
~(57202) 2001 QJ53        & (276353) 2002 UY20    &  0.45  &   $137^{+239}_{-90}$    & $15.83 \pm 0.03$ &  17.5            & $2.0~ \pm 0.3$~ &   2~~  &   $2.44482 \pm 0.00007$ & 0.10  & ? &                        &      & S\ref{57202sect}, T\ref{AstPairsTaxColorstable} \\
~(59184) 1999 AR15        & (293667) 2007 PD19    &  7.97  & $> 213$                 & $15.61 \pm 0.06$ &  17.6            & $2.4~ \pm 0.3$~ &   2.5  &   $4.669 \pm 0.004$     & 0.08  & 0 &                        &      & 13, T\ref{AstPairsTaxColorstable} \\
~(60677) 2000 GO18        & (142131) 2002 RV11    &  1.54  &   $141^{+338}_{-69}$    & $16.18 \pm 0.02$ & $16.45 \pm 0.05$ & $0.27 \pm 0.05$ &   2~~  &   $3.6274 \pm 0.0008$   & 0.16  & 0 &   $4.683 \pm 0.008$    & 0.26 & S\ref{60677sect}, T\ref{AstPairsTaxColorstable} \\
~(60744) 2000 GB93        & (218099) 2002 MH3     & 22.79  &   $350^{+107}_{-52}$    & $15.43 \pm 0.03$ & $16.44 \pm 0.03$ & $1.01 \pm 0.04$ &   2~~  &  $9.71054 \pm 0.00001$  & 0.67  & 0 &   $5.0675 \pm 0.0006$  & 0.24 & S\ref{60744sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~(63047) 2000 WQ93        & (393274) 2013 WJ82    &  5.36  &   $656^{+515}_{-216}$   & $15.92 \pm 0.03$ &  17.7            & $2.1~ \pm 0.3$~ &   2~~  &   $2.816 \pm 0.001$     & 0.14  & 0 &                        &      & 14, T\ref{AstPairsTaxColorstable} \\
~(63440) 2001 MD30        & (331933) 2004 TV14    &  0.13  &    $28^{+149}_{-22}$    & $15.63 \pm 0.13$ &  17.4            & $2.3~ \pm 0.3$~ &   2~~  &   $3.2969 \pm 0.0002$   & 0.15  & 0 &                        &      & 15, T\ref{AstPairsTaxColorstable} \\
~(63970) 2001 SG72        &~~~~~~~~~~~~2013 CT63  & 17.17  &   $543^{+497}_{-170}$   & $15.30 \pm 0.07$ &  17.8            & $2.8~ \pm 0.3$~ &   2.1  &   $4.8223 \pm 0.0004$   & 0.21  & 0 &                        &      & 16, T\ref{AstPairsTaxColorstable} \\
~(66659) 1999 TJ1         & (446085) 2013 CW179   & 12.91  & $1502^{+1632}_{-643}$   & $14.51 \pm 0.06$ &  17.1            & $2.9~ \pm 0.3$~ &   3.9  &   $4.825 \pm 0.001$     & 0.15  & 0 &                        &      & 17, T\ref{AstPairsTaxColorstable} \\
~(69142) 2003 FL115       & (127502) 2002 TP59    & 17.10  & $1148^{+802}_{-586}$    & $15.80 \pm 0.10$ & $17.30 \pm 0.10$ & $1.50 \pm 0.14$ &   2~~  & $7.391455 \pm 0.000003$ & 0.48  & 0 &  $23.150 \pm 0.008$    & 0.6~ & S\ref{69142sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~(69298) 1992 DR9         &~~~~~~~~~~~~2012 FF11  & 12.53  &  $572^{+982}_{-316}$    & $16.33 \pm 0.05$ &  18.3            & $2.2~ \pm 0.3$~ &   4.0  &  $10.948 \pm 0.005$     & 0.23  & 0 &                        &      & 18, T\ref{AstPairsTaxColorstable} \\
~(70511) 1999 TL103       & (462176) 2007 TC334   &  8.32  &  $380^{+222}_{-125}$    & $15.61 \pm 0.06$ &  18.5            & $3.2~ \pm 0.3$~ &   2~~  &   $2.8414 \pm 0.0001$   & 0.14  & 0 &                        &      & 19, T\ref{AstPairsTaxColorstable} \\
~(74096) 1998 QD15        & (224857) 2006 YE45    &  8.02  &  $459^{+929}_{-209}$    &  15.6            &  17.0            & $1.4~ \pm 0.3$~ &   2~~  &   $6.02 \pm 0.04$       & 0.24  & 0 &                        &      & 20, T\ref{AstPairsTaxColorstable} \\
~(76111) 2000 DK106       & (354652) 2005 JY103   &  2.31  &  $272^{+963}_{-146}$    & $15.11 \pm 0.03$ &  16.5            & $1.8~ \pm 0.3$~ &   3~~  &   $5.123 \pm 0.003$     & 0.14  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
~(76148) 2000 EP17        & ~(56048) 1998 XV39    & 14.89  & $1198^{+1405}_{-444}$   & $15.52 \pm 0.04$ & $15.60 \pm 0.20$ & $0.08 \pm 0.20$ &   2~~  &   $(65.33 \pm 0.09)$    & 0.20  & 0 &  $7.03141 \pm 0.00003$ & 0.27 & S\ref{56048sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairsPolestable} \\
~(80218) 1999 VO123       & (213471) 2002 ES90    &  4.11  &  $143^{+819}_{-44}$     & $17.09 \pm 0.05$ & $17.37 \pm 0.03$ & $0.28 \pm 0.06$ &   1~~  &   $3.1451 \pm 0.0002$   & 0.20  & 1 &   $2.7662 \pm 0.0003$  & 0.28 & S\ref{80218sect}, T\ref{AstPairsTaxColorstable}, T\ref{AstPairSatstable} \\
~(84203) 2002 RD133       & (285637) 2000 SS4     &  4.47  &  $> 82$                 &  16.0            &  17.1            & $1.1~ \pm 0.3$~ &   2~~  &  $17.73 \pm 1$          & 0.62  & 0 &                        &      &  7 \\
~(87887) 2000 SS286       & (415992) 2002 AT49    &  0.22  &    $7.4 \pm 0.3$        & $15.44 \pm 0.05$ & $16.69 \pm 0.04$ & $1.25 \pm 0.06$ &   2~~  &   $5.7773 \pm 0.0004$   & 0.22  & 0 &  $(2.6366 \pm 0.0003)$ & 0.12 & 21, T\ref{AstPairsTaxColorstable} \\
~(88259) 2001 HJ7         & (337181) 1999 VA117   &  0.45  &    $62^{+227}_{-31}$    & $15.56 \pm 0.04$ &  17.2            & $2.1~ \pm 0.3$~ &   2~~  &   $4.1641 \pm 0.0004$   & 0.13  & 0 &                        &      & 22, T\ref{AstPairsTaxColorstable} \\
~(88604) 2001 QH293       & ~(60546) 2000 EE85    &  9.47  & $1584^{+985}_{-489}$    &  13.3            & $14.94 \pm 0.07$ & $1.4~ \pm 0.3$~ &   5.8  &   $7.1730 \pm 0.0005$   & 0.53  & 0 &   $5.400 \pm 0.009$    & 0.19 & 23, T\ref{AstPairsTaxColorstable} \\
~(88666) 2001 RP79        & (501710) 2014 UY23    &  7.00  &  $713^{+965}_{-403}$    & $16.46 \pm 0.07$ &  18.6            & $2.4~ \pm 0.3$~ &   2~~  &   $4.6063 \pm 0.0004$   & 1.01  & 0 &                        &      & 24, T\ref{AstPairsTaxColorstable} \\
~(92336) 2000 GY81        & (143662) 2003 SP84    &  7.21  &  $615^{+527}_{-242}$    &  15.5            & $17.22 \pm 0.09$ & $1.2~ \pm 0.3$~ &   2~~  &  $28.21 \pm 0.02$       & 0.44  & 0 &   $3.634 \pm 0.001$    & 0.44 & T\ref{AstPairsTaxColorstable} \\
~(97805) 2000 OJ15        & (279230) 2009 UX122   & 21.71  &  $503^{+473}_{-168}$    & $16.05 \pm 0.04$ &  18.2            & $2.3~ \pm 0.3$~ &   2~~  &   $2.9760 \pm 0.0002$   & 0.15  & 0 &                        &      & 25, T\ref{AstPairsTaxColorstable} \\
~(98866) Giannabussolari  &~~~~~~~~~~~~2015 RV228 &  7.39  &  $338^{+323}_{-81}$     & $15.85 \pm 0.05$ &  18.2            & $2.8~ \pm 0.3$~ &   2~~  &   $3.262 \pm 0.001$     & 0.07  & 0 &                        &      & 26, T\ref{AstPairsTaxColorstable} \\
(100440) 1996 PJ6         &~~~~~~~~~~~~2011 SE164 &  0.83  &  $257^{+738}_{-143}$    & $16.61 \pm 0.10$ &  18.6            & $2.2~ \pm 0.3$~ &   1~~  &   $4.5088 \pm 0.0007$   & 0.11  & 0 &                        &      & 27, T\ref{AstPairsTaxColorstable} \\
(101065) 1998 RV11        & (368313) 2002 PY103   &  7.15  &  $478^{+519}_{-161}$    &  15.9            &  17.9            & $2.0~ \pm 0.3$~ &   2~~  &   $4.977 \pm 0.002$     & 0.42  & 0 &                        &      &  7 \\
(101703) 1999 CA150       & (142694) 2002 TW243   & 63.54  &  $714^{+195}_{-90}$     & $15.58 \pm 0.09$ &  16.9            & $1.8~ \pm 0.3$~ &   2~~  &   $3.8948 \pm 0.0004$   & 0.32  & ? &                        &      & S\ref{101703sect}, T\ref{AstPairsTaxColorstable} \\
(103055) 1999 XR134       &~~~~~~~~~~~~2008 UZ220 &  7.21  &  $370^{+997}_{-232}$    & $15.00 \pm 0.06$ &  17.3            & $2.6~ \pm 0.3$~ &   4~~  &   $4.604 \pm 0.001$     & 0.98  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
(105247) 2000 QH3         &~~~~~~~~~~~~2009 SZ67  & 10.40  &  $466^{+802}_{-261}$    &  16.2            &  18.6            & $2.4~ \pm 0.3$~ &   2~~  &   $2.73194 \pm 0.00008$ & 0.17  & 0 &                        &      & 28 \\
(112249) 2002 LM9         & (261878) 2006 GR49    & 13.93  & $1085^{+768}_{-395}$    & $16.51 \pm 0.08$ &  17.1            & $0.9~ \pm 0.3$~ &   1~~  &  $33.30 \pm 0.05$       & 0.75  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
(122173) 2000 KC28        & (259585) 2003 UG220   &  5.45  &  $250^{+594}_{-82}$     & $16.70 \pm 0.03$ & $17.05 \pm 0.03$ & $0.35 \pm 0.04$ &   1~~  &   $2.7084 \pm 0.0009$   & 0.09  & 0 &  $(2.8461 \pm 0.0003)$ & 0.13 & S\ref{122173sect}, T\ref{AstPairsTaxColorstable} \\
%(130778) 2000 SX369      & (490593) 2009 WL169   & 12.35  &
(139537) 2001 QE25        & (210904) 2001 SR218   & 19.61  &  $577^{+828}_{-165}$    & $15.30 \pm 0.12$ &  16.5            & $1.4~ \pm 0.3$~ &   5.1  &  $30.31 \pm 0.03$       & 0.09  & 0 &                        &      & 29\\
%(157123) 2004 NW5
(165389) 2000 WC188       & (282206) 2001 VN61    &  0.34  &  $134^{+162}_{-60}$     & $17.07 \pm 0.04$ & $17.63 \pm 0.04$ & $0.56 \pm 0.06$ &   1~~  &  $38.08 \pm 0.02$       & 0.87  & 0 &                        &      & 30, T\ref{AstPairsTaxColorstable} \\
(167405) 2003 WP118       &~~~~~~~~~~~~2012 TK84  &  0.43  &  $270^{+536}_{-135}$    & $16.10 \pm 0.04$ &  17.8            & $1.8~ \pm 0.3$~ &   3~~  &   $7.560 \pm 0.002$     & 1.04  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
(226268) 2003 AN55        & (409156) 2003 UW156   & 16.48  &  $425^{+756}_{-190}$    &  16.4            &  17.7            & $1.3~ \pm 0.3$~ &   2.7  &  $31.2 \pm 1.4$         & 0.36  & 0 &                        &      &  7 \\
(229401) 2005 SU152       &~~~~~~~~~~~~2005 UY97  &  0.02  &   $19^{+58}_{-18}$      &  16.5            &  17.4            & $0.9~ \pm 0.3$~ &   2~~  &  $28 \pm 11$            & 0.8~  & 0 &                        &      &  7 \\
(233401) 2006 FF39        & (180856) 2005 HX5     &  7.18  &  $909^{+507}_{-228}$    & $16.32 \pm 0.10$ &  16.8            & $0.7~ \pm 0.3$~ &   2~~  &  $15.896 \pm 0.006$     & 0.56  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
(313701) 2003 UN3         &~~~~~~~~~~~~2012 KL9   &  2.81  &  $492^{+450}_{-206}$    & $16.98 \pm 0.20$ &  19.2            & $2.3~ \pm 0.3$~ &   1~~  &   $5.266 \pm 0.003$     & 0.63  & 0 &                        &      & T\ref{AstPairsTaxColorstable} \\
(348452) 2005 RU20        & (418312) 2008 FF88    &  0.79  &  $303^{+374}_{-188}$    & $18.06 \pm 0.15$ & $18.82 \pm 0.13$ & $0.76 \pm 0.14$ &   1~~  &   $6.373 \pm 0.001$     & 0.14  & 0 &                        &      & 31 \\
(367922) 2012 BG133       & (453106) 2007 WR62    & 11.81  &  $715^{+404}_{-166}$    & $15.95 \pm 0.18$ & $16.46 \pm 0.10$ & $0.51 \pm 0.21$ &   3~~  &  $19.951 \pm 0.009$     & 0.33  & 0 &    $2.870 \pm 0.002$   & 0.18 & 32, T\ref{AstPairsTaxColorstable} \\
\end{longtable}
\end{center}
}
\end{landscape}

\newpage
\addtolength{\topmargin}{0cm}
\begin{landscape}
\tiny{
\begin{center}
\begin{longtable}{lllccccl}
\caption{Asteroid pairs albedos, taxonomy and colors} \\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & \multicolumn{1}{c}{$p_{V,1}$~~~~~} & Taxon.$_1$ & Taxon.$_2$ & $(V-R)_1$ & $(V-R)_2$ & Note \\
\hline
\endfirsthead
\multicolumn{8}{c}{Table~\ref{AstPairsTaxColorstable}: {\it cont.}}\\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & \multicolumn{1}{c}{$p_{V,1}$~~~~~} & Taxon.$_1$ & Taxon.$_2$ & $(V-R)_1$ & $(V-R)_2$ & Note \\
\hline
\endhead
\hline
\endfoot
\hline \\
\multicolumn{8}{l}{\parbox{1.00\textwidth}{
1. Polishook et~al.~(2014a) found that (9068) is an X type.  Considering its position in the Hungaria asteroid group, it is probably an E type. \\
2. For (11286), X type is a likely classification from the SDSS measurements.  Its medium albedo suggests that it is actually an M type. \\
3. For both (13284) and (154828), S type is a likely classification from the SDSS measurements. \\
4. For (291188), we derived that it is an L or S type from the SDSS measurements. \\
5. For (16126), S type is a likely classification from the SDSS measurements. \\
6. Polishook et~al.~(2014a) found that (17288) is an Sw type.  We derived its color index from the SDSS measurements. \\
7. Polishook et~al.~(2014a) found that (19289) is a Q type. \\
8. For (38184), the SDSS colors give an L or S type. \\
9. Polishook et~al.~(2014a) found that (38707) is a V type. \\
10. For (322672), Q type appears a likely classification from the SDSS colors. \\
11. For (55913), X type is a likely classification from the SDSS measurements.  Considering that it belongs to the Hungaria family, it is likely an E type. \\
12. For (56700), S type is a likely classification from the SDSS measurements, though a L type cannot be entirely excluded. \\
13. For (63440), an X type was found both from the spectral measurements by Polishook et~al.~(2014a) and from our Lowell color measurements.  Considering its position in the Hungaria asteroid group, is is probably an E type. \\
14. Polishook et~al.~(2014) found that (74096) is an S type. \\
15. The reported geometric albedo is for (56048). \\
16. Polishook et~al.~(2014a) found that both (88604) and (60546) are S types. \\
17. For (92336), X type is a likely classification from the SDSS colors.  Considering its position in the Hungaria asteroid group, is is probably an E type. \\
%18. Taxon.$_1$, $(V-R)_1$ derived from the SDSS measurements. \\
%19. Taxon.$_2$, $(V-R)_2$ derived from the SDSS measurements. \\
18. Taxon.$_1$ and/or $(V-R)_1$ derived from the Lowell measurements. \\
19. Taxon.$_2$ and/or $(V-R)_2$ derived from the Lowell measurements. \\
}}
\endlastfoot
\label{AstPairsTaxColorstable}
~~(1741) Giclas           & (258640) 2002 ER36    & $0.225^{+0.019}_{-0.037}$ & S  &     &    $0.466 \pm 0.010$ &                    & Sect.~\ref{1741sect} \\
~~(2110) Moore-Sitterly   & ~(44612) 1999 RP27    & $0.162^{+0.069}_{-0.030}$ & S  &Sq/Q &    $0.45~ \pm 0.02~$ &      $0.444 \pm 0.010$ & Sect.~\ref{2110sect} \\
~~(2897) Ole Romer        & (182259) 2001 FZ185   & $0.24 \pm 0.05$ &    &     &                      &      $0.457 \pm 0.017$ & \\
~~(3749) Balam            & (312497) 2009 BR60    & $0.30 \pm 0.07$ & Sq &     &                      &                    & Sect.~\ref{3749sect} \\
~~(4765) Wasserburg       & (350716) 2001 XO105   &                 & X/E&     &    $0.40~ \pm 0.03~$ &                    & Sect.~\ref{4765sect} \\
~~(4905) Hiromi           &~~~(7813) Anderserikson& $0.183^{+0.039}_{-0.031}$ & Sw &  S  &    $0.49~ \pm 0.03~$ &      $0.46~ \pm 0.03~$ & Sect.~\ref{4905sect} \\
~~(5026) Martes           &~~~~~~~~~~~~2005 WW113 &                 & Ch &     &    $0.409 \pm 0.016$ &                    & Sect.~\ref{5026sect} \\
%~(5478) Wartburg         & (479358) 2013 XN8     &                 &    &     &                      &      $0.508 \pm 0.020$ & Sect.~\ref{5478sect} \\
~~(6070) Rheinland        & ~(54827) Kurpfalz     &                 & Sq &  Q  &                      &      $0.424 \pm 0.020$ & Sect.~\ref{6070sect} \\
~~(6369) 1983 UC          & (510132) 2010 UY57    &                 &    &     &    $0.472 \pm 0.010$ &                    & Sect.~\ref{6369sect} \\
~~(7343) Ockeghem         & (154634) 2003 XX38    & $0.20 \pm 0.06$ & S  &  S  &    $0.465 \pm 0.010$ &                    & Sect.~\ref{7343sect} \\
~~(8306) Shoko            &~~~~~~~~~~~~2011 SR158 &                 & Sq &     &    $0.470 \pm 0.010$ &                    & Sect.~\ref{8306sect} \\
~~(9068) 1993 OD          & (455327) 2002 OP28    &                 & X/E&     &                      &                    & 1 \\
~~(9783) Tensho-kan       & (348018) 2003 SF334   & $0.15 \pm 0.03$ &    &     &    $0.471 \pm 0.010$ &                    & Sect.~\ref{9783sect} \\
~(10123) Fide\"oja        & (117306) 2004 VF21    & $0.24 \pm 0.09$ & Ld &     &    $0.468 \pm 0.010$ &      $0.464 \pm 0.018$ & Sect.~\ref{10123sect} \\
%~(10484) Hecht            & ~(44645) 1999 RC118   & $0.18 \pm 0.06$ &    &     &    $0.44~ \pm 0.03~$~&                    & \\
~(11286) 1990 RO8         & ~(59394) 1999 FZ23    & $0.14 \pm 0.04$ & X/M&     &    $0.396 \pm 0.010$ &      $0.393 \pm 0.013$ & 2 \\
~(11677) 1998 DY4         & (412065) 2013 ET86    &                 &    &     &    $0.503 \pm 0.010$ &                    & \\
~(13284) 1998 QB52        & (154828) 2004 RT8     & $0.14 \pm 0.03$ & S  &  S  &    $0.481 \pm 0.010$ &                    & 3 \\
~(14806) 1981 EV25        & (496028) 2008 SC9     & $0.25 \pm 0.06$ &    &     &    $0.451 \pm 0.011$ &                    & \\
~(15107) Toepperwein      & (291188) 2006 AL54    & $0.27 \pm 0.08$ &    & L/S &    $0.474 \pm 0.010$ &      $0.46~ \pm 0.03$ & 4 \\
~(16126) 1999 XQ86        &~~~~~~~~~~~~2015 AH1   & $0.26 \pm 0.08$ & S  &     &    $0.444 \pm 0.011$ &                    & 5 \\
~(17198) Gorjup           & (229056) 2004 FC126   &                 & Sa &  Sr &    $0.490 \pm 0.020$ &                    & Sect.~\ref{17198sect} \\
~(17288) 2000 NZ10        & (203489) 2002 AL80    &                 & Sw &     &    $0.43~ \pm 0.03~$~&                    & 6 \\
~(19289) 1996 HY12        & (278067) 2006 YY40    &                 & Q  &     &    $0.473 \pm 0.010$ &                    & 7 \\
~(21436) Chaoyichi        & (334916) 2003 YK39    & $0.26 \pm 0.09$ &    &     &    $0.490 \pm 0.010$ &                    & Sect.~\ref{21436sect} \\
~(23998) 1999 RP29        & (205383) 2001 BV47    &                 & X  &  X  &    $0.39~ \pm 0.03~$~&      $0.40~ \pm 0.03~$~& 18, 19 \\
~(25021) Nischaykumar     & (453818) 2011 SJ109   & $0.16 \pm 0.08$ &    &     &    $0.507 \pm 0.013$ &                    & Sect.~\ref{25021sect} \\
~(25884) Asai             &  ~(48527) 1993 LC1    & $0.48 \pm 0.26$ & X/E&     &                      &                    & Sect.~\ref{25884sect} \\
~(26416) 1999 XM84        & (214954) 2007 WO58    &                 &    &     &    $0.495 \pm 0.011$ &                    & Sect.~\ref{26416sect} \\
~(26420) 1999 XL103       &~~~~~~~~~~~~2012 TS209 &                 & V  &     &    $0.482 \pm 0.019$ &                    & Sect.~\ref{26420sect} \\
~(30301) Kuditipudi       & (205231) 2000 QY110   &                 & S  &     &                      &                    & 18 \\
~(33325) 1998 RH3         &~~~~~~~~~~~~2012 AX10  & $0.51 \pm 0.17$ &    &     &                      &                    & \\
~(38184) 1999 KF          & (221867) 2008 GR90    & $0.32 \pm 0.13$ & L/S&     &    $0.470 \pm 0.010$ &                    & 8 \\
~(38707) 2000 QK89        & ~(32957) 1996 HX20    &                 & V  &     &                      &                    & 9 \\
~(40366) 1999 NF27        & ~(78024) 2002 JO70    &                 &    &     &    $0.455 \pm 0.011$ &                    & \\
~(42946) 1999 TU95        & (165548) 2001 DO37    & $0.19 \pm 0.04$ & S  &  S  &    $0.483 \pm 0.011$ &      $0.45~ \pm 0.03~$~& Sect.~\ref{42946sect} \\
~(43008) 1999 UD31        & (441549) 2008 TM68    &                 &    &     &    $0.458 \pm 0.020$ &                    & Sect.~\ref{43008sect} \\
~(44620) 1999 RS43        & (295745) 2008 UH98    &                 & S  &     &    $0.450 \pm 0.020$ &                    & Sect.~\ref{44620sect} \\
~(46162) 2001 FM78        & (323879) 2005 SA204   & $0.24 \pm 0.10$ &    &     &    $0.440 \pm 0.010$ &                    & \\
~(46829) McMahon          &~~~~~~~~~~~~2014 VR4   &                 &    &     &    $0.470 \pm 0.016$ &                    & Sect.~\ref{46829sect} \\
~(49791) 1999 XF31        & (436459) 2011 CL97    &                 & V? &     &    $0.428 \pm 0.020$ &                    & Sect.~\ref{49791sect} \\
~(51609) 2001 HZ32        & (322672) 1999 TE221   & $0.32 \pm 0.23$ &    &  Q  &    $0.421 \pm 0.013$ &      $0.46 \pm 0.03~$ & 10 \\
~(51866) 2001 PH3         & (326894) 2003 WV25    & $0.21 \pm 0.05$ &    &     &    $0.453 \pm 0.010$ &                    & \\
~(52773) 1998 QU12        & (279865) 2001 HU24    &                 & S  &     &    $0.44~ \pm 0.03~$~&                    & 18 \\
~(52852) 1998 RB75        & (250322) 2003 SC7     & $0.29 \pm 0.11$ & V  &     &                      &                    & Sect.~\ref{52852sect} \\
~(53576) 2000 CS47        & (421781) 2014 QG22    & $0.23 \pm 0.12$ &    &     &    $0.444 \pm 0.024$ &                    & \\
~(54041) 2000 GQ113       & (220143) 2002 TO134   & $0.25 \pm 0.14$ & V  &     &    $0.492 \pm 0.010$ &      $0.447 \pm 0.018$ & Sect.~\ref{54041sect} \\
~(55764) 1992 DG12        & (305693) 2009 BB131   &                 &    &     &    $0.520 \pm 0.010$ &                    & \\
~(55913) 1998 FL12        &~~~~~~~~~~~~2005 GQ107 &                 & X/E&     &    $0.412 \pm 0.010$ &                    & 11 \\
~(56232) 1999 JM31        & (115978) 2003 WQ56    &                 &    &     &    $0.445 \pm 0.010$ &      $0.438 \pm 0.015$ & Sect.~\ref{56232sect} \\
~(56700) 2000 LL28        & (414166) 2008 AU67    &                 & S  &     &    $0.487 \pm 0.014$ &                    & 12 \\
~(57202) 2001 QJ53        & (276353) 2002 UY20    &                 & S  &     &    $0.483 \pm 0.012$ &                    & Sect.~\ref{57202sect} \\
~(59184) 1999 AR15        & (293667) 2007 PD19    & $0.16 \pm 0.04$ &    &     &                      &                    & \\
~(60677) 2000 GO18        & (142131) 2002 RV11    &                 &    &S/A/L&    $0.457 \pm 0.010$ &      $0.50~ \pm 0.03~$~& Sect.~\ref{60677sect} \\
~(60744) 2000 GB93        & (218099) 2002 MH3     &                 & S  &     &    $0.480 \pm 0.010$ &      $0.485 \pm 0.010$ & Sect.~\ref{60744sect} \\
~(63047) 2000 WQ93        & (393274) 2013 WJ82    &                 &    &     &    $0.457 \pm 0.018$ &                    & \\
~(63440) 2001 MD30        & (331933) 2004 TV14    &                 & X/E&     &    $0.39~ \pm 0.03~$~&                    & 13 \\
~(63970) 2001 SG72        &~~~~~~~~~~~~2013 CT63  & $0.31 \pm 0.16$ &    &     &    $0.474 \pm 0.019$ &                    & \\
~(66659) 1999 TJ1         & (446085) 2013 CW179   & $0.18 \pm 0.04$ &    &  L  &    $0.484 \pm 0.011$ &                    & 19 \\
~(69142) 2003 FL115       & (127502) 2002 TP59    &                 &    &     &    $0.425 \pm 0.010$ &      $0.402 \pm 0.019$ & Sect.~\ref{69142sect} \\
~(69298) 1992 DR9         &~~~~~~~~~~~~2012 FF11  &$0.032 \pm 0.007$&    &     &    $0.369 \pm 0.010$ &                    & \\
~(70511) 1999 TL103       & (462176) 2007 TC334   &                 &    &     &    $0.480 \pm 0.024$ &                    & \\
~(74096) 1998 QD15        & (224857) 2006 YE45    &                 & S  &     &                      &                    & 14 \\
~(76111) 2000 DK106       & (354652) 2005 JY103   &                 &    &     &    $0.477 \pm 0.010$ &                    & \\
~(76148) 2000 EP17        & ~(56048) 1998 XV39    & $0.18 \pm 0.08$ &    &     &    $0.502 \pm 0.017$ &      $0.481 \pm 0.010$ & Sect.~\ref{56048sect}, 15 \\
~(80218) 1999 VO123       & (213471) 2002 ES90    &                 &    &     &    $0.403 \pm 0.010$ &      $0.410 \pm 0.023$ & Sect.~\ref{80218sect} \\
~(87887) 2000 SS286       & (415992) 2002 AT49    &                 &    &     &    $0.450 \pm 0.020$ &                    & \\
~(88259) 2001 HJ7         & (337181) 1999 VA117   &                 &    &     &    $0.427 \pm 0.015$ &                    & \\
~(88604) 2001 QH293       & ~(60546) 2000 EE85    &                 & S  &  S  &                      &      $0.466 \pm 0.014$ & 16 \\
~(88666) 2001 RP79        & (501710) 2014 UY23    &                 &    &     &    $0.462 \pm 0.016$ &                    & \\
~(92336) 2000 GY81        & (143662) 2003 SP84    &                 & X/E&     &    $0.41~ \pm 0.03~$~&      $0.408 \pm 0.018$ & 17 \\
~(97805) 2000 OJ15        & (279230) 2009 UX122   &                 &    &     &    $0.406 \pm 0.020$ &                    & \\
~(98866) Giannabussolari  &~~~~~~~~~~~~2015 RV228 &                 &    &     &    $0.418 \pm 0.018$ &                    & \\
(100440) 1996 PJ6         &~~~~~~~~~~~~2011 SE164 &                 &    &     &    $0.467 \pm 0.010$ &                    & \\
(101703) 1999 CA150       & (142694) 2002 TW243   &                 & S/Q&     &    $0.482 \pm 0.010$ &                    & Sect.~\ref{101703sect} \\
(103055) 1999 XR134       &~~~~~~~~~~~~2008 UZ220 &                 &    &     &    $0.442 \pm 0.013$ &                    & \\
(112249) 2002 LM9         & (261878) 2006 GR49    &                 &    &     &    $0.407 \pm 0.015$ &                    & \\
(122173) 2000 KC28        & (259585) 2003 UG220   &                 &    &     &    $0.443 \pm 0.016$ &      $0.446 \pm 0.016$ & Sect.~\ref{122173sect} \\
%(130778) 2000 SX369      & (490593) 2009 WL169   &                 &    &     &    $0.450 \pm 0.014$ &                    & \\
(139537) 2001 QE25        & (210904) 2001 SR218   &$0.052 \pm 0.012$&    &     &    $0.391 \pm 0.010$ &                    & \\
%157123-2002QM97                                                  $0.482 \pm 0.023$
(165389) 2000 WC188       & (282206) 2001 VN61    &                 &    &     &    $0.504 \pm 0.017$ &      $0.460 \pm 0.025$ & \\
(167405) 2003 WP118       &~~~~~~~~~~~~2012 TK84  &                 &    &     &    $0.363 \pm 0.012$ &                    & \\
(233401) 2006 FF39        & (180856) 2005 HX5     &                 &    &     &    $0.441 \pm 0.014$ &                    & \\
(313701) 2003 UN3         &~~~~~~~~~~~~2012 KL9   &                 &    &     &    $0.345 \pm 0.019$ &                    & \\
(367922) 2012 BG133       & (453106) 2007 WR62    &                 &    &     &    $0.456 \pm 0.018$ &                    & \\
\end{longtable}
\end{center}
}
\end{landscape}

\newpage
\addtolength{\topmargin}{0cm}
\begin{landscape}
\tiny{
\begin{center}
\begin{longtable}{llccccl}
\caption{Asteroid pair poles} \\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & $L_1 (^\circ), B_1 (^\circ)$ & Unc.$_1$ ($3 \sigma$) & $L_2 (^\circ), B_2 (^\circ)$ &  Unc.$_2$ ($3 \sigma$) & Note \\
\hline
\endfirsthead
\multicolumn{7}{c}{Table~\ref{AstPairsPolestable}: {\it cont.}}\\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2}  & $L_1 (^\circ), B_1 (^\circ)$ & Unc.$_1$ ($3 \sigma$) & $L_2 (^\circ), B_2 (^\circ)$ &  Unc.$_2$ ($3 \sigma$) & Note \\
\hline
\endhead
\hline
\endfoot
\hline \\
\multicolumn{7}{l}{\parbox{1.00\textwidth}{
Note: For (2110), (44612), (4905), (56232) and (60744), we give mean radii or semiaxes of the uncertainty areas of the nominal poles, but their boundaries are actually irregular, see their plots in the Electronic Supplementary Information.
The pole uncertainties for (9783), (25021), (26416) and (44620) are long $\times$ short semiaxes of the pole uncertainty areas.
\\
}}
\endlastfoot
\label{AstPairsPolestable}
~~(1741) Giclas           & (258640) 2002 ER36    & $105, +30$ or $288, +24$ & $\pm 5, \pm 10$ or $\pm 5, \pm 10$ &               &      & Sect.~\ref{1741sect} \\
%~~(2110) Moore-Sitterly   & ~(44612) 1999 RP27    & $91, -75$ or $270, -77$  & 20\dg mean radius & $8, -73$ or $193, -69$ & $^{+52}_{-78},\,^{+23}_{-12}$ or $^{+37}_{-73},\,^{+29}_{-11}$  & Sect.~\ref{2110sect} \\
~~(2110) Moore-Sitterly   & ~(44612) 1999 RP27    & $91, -75$ or $270, -77$  & 20\dg mean radius & $8, -73$ or $193, -69$ & $42^\circ \times 18^\circ$  & Sect.~\ref{2110sect} \\
~~(3749) Balam            & (312497) 2009 BR60    & $49, -69$ or $250, -71$  & $\pm 10,\,^{+19}_{-6}$ or $\pm 25,\,^{+21}_{-9}$ &                          &      & Sect.~\ref{3749sect} \\
~~(4765) Wasserburg       & (350716) 2001 XO105   & $235, +8$                & $^{+5}_{-10}, \pm 10$ &                          &      & Sect.~\ref{4765sect} \\
~~(4905) Hiromi           &~~~(7813) Anderserikson& $185, -87$               & 12\dg mean radius &                          &      & Sect.~\ref{4905sect} \\
~~(5026) Martes           &~~~~~~~~~~~~2005 WW113 & $11, +62$ or $197, +47$  & $^{+19}_{-11},\,^{+18}_{-12}$ or $\pm 15, \pm 15$ &                          &      & Sect.~\ref{5026sect} \\
~~(6070) Rheinland        & ~(54827) Kurpfalz     & $124, -87$               & $10^\circ$ radius & $72, -49$ or $242, -46$ & 10\dg in $L_2$, 15\dg in $B_2$ & Sect.~\ref{6070sect} \\
~~(7343) Ockeghem         & (154634) 2003 XX38    & $39, +57$ or $231, +52$  & $^{+30}_{-10}, \pm 20$ or $^{+30}_{-10}, \pm 20$  &                         &                                & Sect.~\ref{7343sect} \\
~~(9783) Tensho-kan       & (348018) 2003 SF334   & $350, -86$               & $29^\circ \times 8^\circ$       &        &                                & Sect.~\ref{9783sect} \\
~(25021) Nischaykumar     & (453818) 2011 SJ109   & $284, -86$               & $24^\circ \times 18^\circ$                  &                      &      & Sect.~\ref{25021sect} \\
~(25884) Asai             &  ~(48527) 1993 LC1    & $159, -57$               & $\pm 30,\,^{+17}_{-13}$  &                          &      & Sect.~\ref{25884sect} \\
~(26416) 1999 XM84        & (214954) 2007 WO58    & $186, -83$               & $~8^\circ \times 4^\circ$       &        &                                & Sect.~\ref{26416sect} \\
~(44620) 1999 RS43        & (295745) 2008 UH98    & $155, +86$               & $~2.5^\circ \times 1.5^\circ$       &        &                                & Sect.~\ref{44620sect} \\
~(56232) 1999 JM31        & (115978) 2003 WQ56    & $190, -80$               & 30\dg mean radius &                          &      & Sect.~\ref{56232sect} \\
~(60744) 2000 GB93        & (218099) 2002 MH3     & $202, -69$               & 12\dg mean radius  &        &                                & Sect.~\ref{60744sect} \\
~(69142) 2003 FL115       & (127502) 2002 TP59    & $90, +55$               & $\pm 40, \pm 15$               &        &                                & Sect.~\ref{69142sect} \\
~(76148) 2000 EP17        & ~(56048) 1998 XV39    &                          &      & $83, +31$ or $267, +10$  & $\pm 10, \pm 20$ or $\pm 10, \pm 20$ & Sect.~\ref{56048sect} \\
\end{longtable}
\end{center}
}
\end{landscape}

\newpage
\addtolength{\topmargin}{0cm}
\begin{landscape}
%\begin{table}
%\scriptsize{
\tiny{
\begin{center}
\begin{longtable}{llccrcclllcclcccl}
\caption{Asteroid pair primaries satellites} \\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2} &  $D_{1,p}$   & $\frac{D_2}{D_{1,p}}$ & $\frac{D_{1,s}}{D_{1,p}}$ & $\frac{a_{\rm orb}}{D_{1,p}}$ & $e$~~ & ~$P_{1,p}$ &    ~$P_{\rm orb}$ &    ~$P_{1,s}$    & $\alpha_L$ & $A_{1,p}$  &   ~$A_{1,s}$  & \multicolumn{1}{c}{SolPh}  & $\frac{a_{1,p}}{b_{1,p}}$  &    $\frac{a_{1,s}}{b_{1,s}}$ & Note \\
                                &                                &  (km)    &                  &  &                 &     & ~(h)   &      ~~(h)        &     ~(h)        &            & (mag)  &     (mag) & \multicolumn{1}{c}{( \dg)}  &            &             & \\
\hline
\endfirsthead
\multicolumn{17}{c}{Table~\ref{AstPairSatstable}: {\it cont.}}\\
\hline
\multicolumn{1}{c}{Asteroid 1}  & \multicolumn{1}{c}{Asteroid 2} &  $D_{1,p}$   & $\frac{D_2}{D_{1,p}}$ & $\frac{D_{1,s}}{D_{1,p}}$ & $\frac{a_{\rm orb}}{D_{1,p}}$ & $e$~~ & ~$P_{1,p}$ &    ~$P_{\rm orb}$ &    ~$P_{1,s}$    & $\alpha_L$ & $A_{1,p}$  &   ~$A_{1,s}$  & \multicolumn{1}{c}{SolPh}  & $\frac{a_{1,p}}{b_{1,p}}$  &    $\frac{a_{1,s}}{b_{1,s}}$ & Note \\
                                &                                &  (km)    &                  &  &                 &     & ~(h)   &      ~~(h)        &     ~(h)        &            & (mag)  &     (mag) & \multicolumn{1}{c}{( \dg)}  &            &             & \\
\hline
\endhead
\hline
\endfoot
%\hline \\
\multicolumn{17}{l}{\parbox{1.00\textwidth}{
~\\
%Note: The values in the fifth column are 3-$\sigma$ upper limits on eccentricity.\\
}}
\endlastfoot
\label{AstPairSatstable}
~~(3749) Balam            & (312497) 2009 BR60    &    4.1   &  0.16  &   0.46   &  3.1  &0.03--0.08&    2.8049167 &  33.38    &   33.39   & (1.31) &   0.11  &  0.04   &   8  &  1.11   &  1.20 & Sect.~\ref{3749sect} \\
~~(3749) Balam            & (312497) 2009 BR60    &    4.1   &  0.16  &   0.24   & 55~~~ & 0.3--0.8 &    2.8049167 &  2600~~~  &           & (1.29) &   0.11  &         &   8  &  1.11   &       & Sect.~\ref{3749sect} \\
~~(6369) 1983 UC          & (510132) 2010 UY57    &    3.3   &  0.17  &   0.37   &  3.4  &    0~~   &    2.39712   &  39.80    &   39.80   &  1.30  &   0.06  &  0.06   &   5  &  1.06   &  1.53 & Sect.~\ref{6369sect} \\
~~(8306) Shoko            &~~~~~~~~~~~~2011 SR158 &    2.4   &  0.27  &$\ge 0.40$&  3.3  &    0~~   &    3.35015   &  36.20    &   36.20   & (1.19) &   0.13  &  0.05   &   6  &  1.14   &  1.28 & Sect.~\ref{8306sect} \\
~~(9783) Tensho-kan       & (348018) 2003 SF334   &    5.1   &  0.24  &   0.24   &  2.8  &    0~~   &    3.0108    &  29.5663  &           &  0.95  &   0.19  &         &   3  &  1.19   &       & Sect.~\ref{9783sect} \\
~(10123) Fide\"oja        & (117306) 2004 VF21    &    3.2   &  0.37  &   0.36   &  4.3  &    0~~   &    2.8662    &  56.46    &           &  1.16  &   0.08  &         &   4  &  1.08   &       & Sect.~\ref{10123sect} \\
~(21436) Chaoyichi        & (334916) 2003 YK39    &    1.9   &  0.29  &   0.36   &  5.5  &0.16--0.22&    2.8655    &  81.19    &           &  1.21  &   0.10  &         &  13  &  1.09   &       & Sect.~\ref{21436sect} \\
~(25021) Nischaykumar     & (453818) 2011 SJ109   &    2.0   &  0.28  &   0.28   &  2.4  &    0~~   &    2.5344    &  23.4954  &   23.50   &  1.09  &   0.07  &  0.04   &  18  &  1.05   &  1.46 & Sect.~\ref{25021sect} \\
~(26416) 1999 XM84        & (214954) 2007 WO58    &    3.4   &  0.33  &$\ge 0.25$&  2.2  & $< 0.08$ &    2.9660    &  20.7805  &   20.78   &  0.97  &   0.07  &  0.02   &  11  &  1.06   &  1.24 & Sect.~\ref{26416sect} \\
~(26420) 1999 XL103       &~~~~~~~~~~~~2012 TS209 &    1.2   &  0.29  &$\ge 0.34$& (3.9) &          &    3.2       & (47.80)   &           & (1.14) &   0.09  &         &  10  &  1.08   &       & Sect.~\ref{26420sect} \\
~(43008) 1999 UD31        & (441549) 2008 TM68    &    1.8   &  0.44  &$\ge 0.35$&  1.9  &    0~~   &    2.64138   &  16.745   &   16.7~   &  1.17  &   0.09  &  0.07   &   6  &  1.09   &  1.53 & Sect.~\ref{43008sect} \\
~(44620) 1999 RS43        & (295745) 2008 UH98    &    1.9   &  0.41  &   0.39   &  3.1  & $< 0.13$ &    3.1393    &  33.6455  &   33.2~   &  1.11  &   0.11  &  0.04   &   7  &  1.11   &  1.26 & Sect.~\ref{44620sect} \\
~(46829) McMahon          &~~~~~~~~~~~~2014 VR4   &    2.5   &  0.28  &   0.40   &  2.0  &          &    2.6236    &  16.833   &           &  1.19  &   0.11  &         &   2  &  1.12   &       & Sect.~\ref{46829sect} \\
~(80218) 1999 VO123       & (213471) 2002 ES90    &    0.9   &  0.92  &   0.32   &  3.1  &    0~~   &    3.1451    &  33.10    &   33.4~   &  1.02  &   0.20  &  0.04   &   3  &  1.21   &  1.52 & Sect.~\ref{80218sect} \\
\hline
%\multicolumn{15}{l}{Note: The values in the fifth column are 3-$\sigma$ upper limits on eccentricity.}
\end{longtable}
\end{center}
}
%\vspace{11cm}
%\end{table}
\end{landscape}

\vspace{1cm}
\begin{longtable}{ccccc}
\caption{The outlier high-mass ratio asteroid pairs with their fundamental properties for the computation in Fig.~\ref{fissionlimitSfig}.} \\
\hline
Asteroid Pair      & $f$    & Normalized $\omega_1$ & Normalized $\omega_2$ & Section \\
\hline
\endfirsthead
\multicolumn{5}{c}{Table \ref{OutlierPairsParamTab}: {\it cont.}}\\
\hline
Asteroid Pair      & $f$    & Normalized $\omega_1$ & Normalized $\omega_2$ & Section \\
\hline
\endhead
\hline
\endfoot
\hline
%\multicolumn{4}{l}{}
%\multicolumn{4}{l}{Asteroids denoted with a star are one-opposition only.}
\endlastfoot
\label{OutlierPairsParamTab}
60677--142131  & 0.41 & 0.55 & 0.43 & \ref{60677sect} \\
76148--56048   & 0.47 & 0.03 & 0.29 & \ref{56048sect} \\
80218--213471  & 0.44 & 0.64 & 0.71 & \ref{80218sect} \\
122173--259585 & 0.38 & 0.74 & 0.71 & \ref{122173sect} \\
\hline
\end{longtable}
